Lepton Flavour Violating tau and mu decays induced by scalar leptoquark

We show that the scalar leptoquark Yukawa couplings generate a significant lepton flavour violation. We compute the light scalar leptoquark contributions to the branching ratios (Br) of the lepton flavour violating (LFV) decays $\ell \to \ell_i \ell_j \bar{\ell}_j$ and $\ell \rightarrow \ell^{\prime} \gamma$ with (i,j = e,$\mu$). We discuss the role of the relevant input parameters to these decay rates which are the Yukawa couplings ($h_{a\ell}$) with ($a=u,c,t$), the light scalar mass $M_{S_{1}}$ and the mixing angle $\sin2\theta_{LQ}$. We investigate the experimental limits from $(g-2)_\mu$, $\mu-e$ conversion and $\pi \to e \nu_e, \mu \nu_\mu$ to get constraint on the input parameter space. We predict that the upper limits on the branching ratios of $\tau \to \ell_i \ell_j \bar{\ell}_j $ can reach the experimental current limits. We also show that it is possible to accommodate both $\tau \to \ell_i \ell_j \bar{\ell}_j$ and $\tau \to \ell\gamma$ branching ratios for certain choices of LQ parameters.

==> fd1_LQ.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(4,5.3)
%=======================================================
\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(18.5,4.5)[t]{$(a)$}
\FALabel(5.,8.5)[t]{$\ell$}
\FAProp(36.,10.)(26.5,10.)(0.,){/Straight}{-1}
\FALabel(33.8,7.1)[br]{$\ell_i$}
\FAProp(18.5,16.6)(18.5,26.5)(0.,){/Sine}{0}
\FALabel(15.5,20.)[bl]{$V$}
\FAProp(10.,10.)(26.5,10.)(0.,){/ScalarDash }{1}
\FAProp(10.,10.)(18.5,16.6)(-0.4,){/Straight }{1}
\FAProp(18.6,16.6)(26.5,10.)(-0.4,){/Straight }{1}
\FAProp(18.5,26.5)(28.5,31.5)(0.,){/Straight }{1}
\FALabel(30.,26.5)[t]{$\ell_j$}
\FAProp(18.5,26.5)(28.5,24.5)(0.,){/Straight }{-1}
\FALabel(30.,33.5)[t]{$\ell_j$}
\FALabel(12.,16.02)[b]{$u^c_a$}
\FALabel(24.6,16.02)[b]{$u^c_a$}
\FALabel(18.5,7)[b]{$S_k$}
\FAVert(10.,10.){0}
\FAVert(26.5,10.){0}
\FAVert(18.5,16.6){0}
\FAVert(18.5,26.5){0}
%====================================================
\FADiagram{}
\FAProp(30.,10.)(40.,10.)(0.,){/Straight}{1}
\FALabel(48.5,4.5)[t]{$(b)$}
\FALabel(35.,8.5)[t]{$\ell$}
\FAProp(56.,10.)(66.5,10.)(0.,){/Straight}{1}
\FALabel(63.8,7.1)[br]{$\ell_i$}
\FAProp(30.,10.)(66.5,10.)(0.,){/Straight }{1}
\FAProp(40.,10.)(48.,16.6)(-0.4,){/ScalarDash}{1}
\FAProp(48.,16.6)(56.5,10.)(-0.4,){/ScalarDash}{1}
\FAProp(48.,16.6)(48.,26.5)(0.,){/Sine}{0}
\FAProp(48.,26.6)(58.,24.)(0.,){/Straight }{-1}
\FAProp(48.,26.6)(58.,31.)(0.,){/Straight }{1}
\FALabel(45.5,20.)[bl]{$V$}
\FALabel(54.5,16.02)[b]{$S_k$}
\FALabel(42.5,16.02)[b]{$S_k$}
\FALabel(48.5,7)[b]{$u^c_a$}
\FALabel(58.,23.5)[t]{$\ell_j$}
\FALabel(58.,30.)[t]{$\ell_j$}
\FAVert(40.,10.){0}
\FAVert(56.2,10.){0}
\FAVert(48.,16.6){0}
\FAVert(48.,26.5){0}
%===================================================
%\FADiagram{}
%\FAProp(0.,-10.)(10,-10.)(0.,){/Straight}{1}
%\FAVert(0.,-10){0}
%\FAProp(-10.,-10.)(26.,-10.)(0.,){/Straight}{1}
%\FAVert(15.,-10){0}
%\FAProp(15.,-10.)(26.,-10.)(0.,){/Straight}{1}
%\FAProp(0.,-10)(0,-25.)(0,){/ScalarDash}{1}
%\FAProp(-10.,-25.)(0,-25.)(0.,){/Straight}{1}
%\FAVert(0.,-25){0}
%\FAProp(-10.,-25.)(26.,-25.)(0.,){/Straight}{1}
%\FAVert(15.,-25){0}
%\FAProp(15.,-25.)(26.,-25.)(0.,){/Straight}{1}
%\FAProp(15.,-10.)(15,-25.)(0.,){/ScalarDash}{-1}
%\FALabel(7.,-8.7)[b]{$u^c_a$}
%\FALabel(-2.,-16.7)[b]{$S_k$}
%\FALabel(17.,-16.7)[b]{$S_k$}
%\FALabel(7.,-23.7)[b]{$u^c_a$}
%\FALabel(-7.,-21.)[t]{$\ell_j$}
%\FALabel(22.,-21.)[t]{$\ell_j$}
%\FALabel(22.,-7.)[t]{$\ell_i$}
%\FALabel(-7.,-7.)[t]{$\ell$}
%\FALabel(7,-29)[t]{$(c)$}
%==================================
\FADiagram{}
\FAProp(-43.,-10.)(-33,-10.)(0.,){/Straight}{1}
\FAVert(-33.,-10){0}
\FAProp(-33.,-10.)(-20.,-10.)(0.,){/Straight}{1}
\FAVert(-20.,-10){0}
\FAProp(-20.,-10.)(-10.,-10.)(0.,){/Straight}{1}
\FAProp(-33.,-10)(-33,-25)(0,){/ScalarDash}{1}
\FAProp(-43.,-25.)(-33,-25.)(0.,){/Straight}{1}
\FAVert(-33.,-25){0}
\FAProp(-33.,-25.)(-20,-25.)(0.,){/Straight}{1}
\FAProp(-20.,-25.)(-10,-25.)(0.,){/Straight}{1}
\FAProp(-20.,-10)(-20,-25)(0,){/ScalarDash}{1}
\FALabel(-27.,-8.7)[b]{$u^c_a$}
\FALabel(-18.,-16.7)[b]{$S_k$}
\FALabel(-35.,-16.7)[b]{$S_k$}
\FALabel(-27.,-23.7)[b]{$u^c_a$}
\FALabel(-40.,-21.)[t]{$\ell_j$}
\FALabel(-11.,-21.)[t]{$\ell_j$}
\FALabel(-11.,-7.)[t]{$\ell_i$}
\FALabel(-40.,-7.)[t]{$\ell$}
\FALabel(-26,-29)[t]{$(c)$}
%--------------------------------------
\FADiagram{}
\FAProp(-13.9,-10.)(3,-10.)(0.,){/Straight}{1}
\FAVert(3.,-10){0}
\FAProp(3,-10.)(16,-10.)(0.,){/Straight}{1}
\FAProp(3.,-10)(3,-25)(0,){/ScalarDash}{1}
\FAProp(-13.9,-25.)(3,-25.)(0.,){/Straight}{1}
\FAVert(3.,-25){0}
\FAProp(3,-25.)(16,-25.)(0.,){/Straight}{1}
\FALabel(4.5,-29)[t]{$(d)$}
\FALabel(-10.,-7.)[t]{$\mu$}
\FALabel(15.,-7.)[t]{$u_a$}
\FALabel(-10.,-22.)[t]{$e$}
\FALabel(15.,-22.)[t]{$u_a$}
\FALabel(0.,-16.7)[b]{$S_k$}
%======================================
\end{feynartspicture}



==> fd_LQ.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(4,5.3)
%=======================================================
\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(18.5,4.5)[t]{$(a)$}
\FALabel(5.,8.5)[t]{$\ell$}
\FAProp(36.,10.)(26.5,10.)(0.,){/Straight}{-1}
\FALabel(33.8,7.1)[br]{$\ell^{\prime}$}
\FAProp(18.5,16.6)(18.5,26.5)(0.,){/Sine}{0}
\FALabel(15.5,23.)[bl]{$\gamma$}
\FAProp(10.,10.)(26.5,10.)(0.,){/ScalarDash }{1}
\FAProp(10.,10.)(18.5,16.6)(-0.4,){/Straight }{1}
\FAProp(18.6,16.6)(26.5,10.)(-0.4,){/Straight }{1}
\FALabel(12.,16.02)[b]{$u^c_a$}
\FALabel(24.6,16.02)[b]{$u^c_a$}
\FALabel(18.5,7)[b]{$S_k$}
\FAVert(10.,10.){0}
\FAVert(26.5,10.){0}
\FAVert(18.5,16.6){0}
%====================================================
\FADiagram{}
\FAProp(30.,10.)(40.,10.)(0.,){/Straight}{1}
\FALabel(48.5,4.5)[t]{$(b)$}
\FALabel(35.,8.5)[t]{$\ell$}
\FAProp(56.,10.)(66.5,10.)(0.,){/Straight}{1}
\FALabel(63.8,7.1)[br]{$\ell^{\prime}$}
\FAProp(30.,10.)(66.5,10.)(0.,){/Straight }{1}
\FAProp(40.,10.)(48.,16.6)(-0.4,){/ScalarDash}{1}
\FAProp(48.,16.6)(56.5,10.)(-0.4,){/ScalarDash}{1}
\FAProp(48.,16.6)(48.,26.5)(0.,){/Sine}{0}
\FALabel(45.5,23.)[bl]{$\gamma$}
\FALabel(54.5,16.02)[b]{$S_k$}
\FALabel(42.5,16.02)[b]{$S_k$}
\FALabel(48.5,7)[b]{$u^c_a$}
\FAVert(40.,10.){0}
\FAVert(56.2,10.){0}
\FAVert(48.,16.6){0}
%===================================================
\end{feynartspicture}


